Complex Phase Analysis of Power Grid Dynamics

With an increasing share of renewable energy sources, accurate and efficient modeling of grid-forming inverters is becoming crucial for system stability. Linear methods are a powerful tool for understanding dynamics close to an operating point, but usually depend on the reference trajectory. Thus, small deviations can render linear models invalid over time, posing a significant challenge in practice, and complicating theoretical analysis. As a solution, we show that the complex phase offers a robust formulation independent of reference phases and frequencies, thus preserving invariance properties under linearization. This enables robust system identification during realistic conditions and opens the road to powerful stability analysis of inverter-based grids.

==> normalform_lti.tex <==
\begin{tikzpicture}
  \node[block, minimum width=0cm](he){$h^e$};
  \node[block, right=0.75cm of he, minimum height=.75cm, minimum width=0cm](LTI){LTI};
  \node[block, right=0.75cm of LTI, minimum width=0cm](int){$\int\mrm{d}t$};
  \node[block, right=0.75cm of int, minimum width=0cm, minimum height=.75cm,](exp){$\exp(\cdot)$};
  \node[block, right=0.75cm of exp, minimum height=.75cm, minimum width=0cm](PG){\shortstack{\scriptsize power\\\scriptsize grid}};

  \draw[connection](LTI.east) -- (int.west) node[pos=.5, above, conlabel]{$\cf$};
  \draw[connection](int.east) -- (exp.west) node[pos=.5, above, conlabel]{$\cp$};
  \draw[connection](exp.east) -- (PG.west) node[pos=.5, above, conlabel]{$v$};

  
  \draw[connection](he) -- (LTI) node[conlabel, pos=.5, above]{$e$};
  \draw[connection](-1.75,0) -- (he) node[conlabel, pos=.5, below]{$\Pref, \Qref, \Vref$};
  \draw[connection](PG.east)--++(0.25,0) --++(0,-1.25) -| (he.south B) node[conlabel, pos=0.25,above](){$i$};
  \draw[connection](exp.east)--++(0.375,0) node[hub]{} --++(0,-0.75) -| (he.south A) node[conlabel, pos=0.25,above](){$v$};

\path (he.west) --++ (-0.125,0.5) coordinate (cb1a); 
\path (he.east) --++ ( 0.125,0.5) coordinate (cb1b); 
\draw[decorate, decoration={brace, amplitude=1ex, raise=0ex}] (cb1a) -- (cb1b) node[pos=.5, above=1ex, text width=1.75cm, scale=0.75, align=center] {input\\ nonlinearity};

\path (LTI.west) --++ (-0.125,0.5) coordinate (cb1a); 
\path (int.east) --++ ( 0.125,0.5) coordinate (cb1b); 
\draw[decorate, decoration={brace, amplitude=1ex, raise=0ex}] (cb1a) -- (cb1b) node[pos=.5, above=1ex, text width=1.75cm, scale=0.75, align=center] {linear\\ subsystem};

\path (exp.west) --++ (-0.125,0.5) coordinate (cb1a); 
\path (exp.east) --++ ( 0.125,0.5) coordinate (cb1b); 
\draw[decorate, decoration={brace, amplitude=1ex, raise=0ex}] (cb1a) -- (cb1b) node[pos=.5, above=1ex, text width=1.75cm, scale=0.75, align=center] {output\\ nonlinearity};
\end{tikzpicture}
